Knots that share four surgeries

Distinct knots K, K' can sometimes share a common p/q-framed Dehn surgery. A folk conjecture held that for a fixed pair of knots, this can occur for at most one value of p/q. We disprove this conjecture by constructing pairs of distinct knots K,K' that have common Dehn surgeries for four distinct slopes. We also construct non-isotopic Legendrian knots K,K' that have contactomorphic contact (+1)-and (-1)-surgeries, disproving an analogous conjecture in contact geometry.

==> 3strands.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3strands.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.6551584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4268465)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3strands.pdf}}%
    \put(0.05446023,0.12974186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(-0.00286534,0.37040204){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.16187922,0.36604204){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.16403736,0.28633176){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.06645729,0.00946728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{n}$\end{tabular}}}}%
    \put(0.37100292,0.00730199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$L_{n-1}$\end{tabular}}}}%
    \put(0.69035779,0.00452474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3strands.pdf}}%
    \put(0.37870697,0.12842783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3strands.pdf}}%
    \put(0.91690344,0.00553499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3strands.pdf}}%
  \end{picture}%
\endgroup%


==> 4strands.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4strands.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{548.54955299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24733485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4strands.pdf}}%
    \put(0.02448025,0.05321538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.03968404,0.00345639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4strands.pdf}}%
    \put(0.10237405,0.21001921){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.13719157,0.21032155){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.17077201,0.21043831){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.13601548,0.1761103){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.17085822,0.17763264){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0.17018823,0.13986961){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4strands.pdf}}%
    \put(0.36584561,0.05505997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.38462297,0.00402113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4strands.pdf}}%
    \put(0.62860603,0.05732552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.64590785,0.00699173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4strands.pdf}}%
    \put(0.26039332,0.12994734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.25861584,0.0043711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4strands.pdf}}%
    \put(0.50013226,0.16708567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4strands.pdf}}%
    \put(0.51508997,0.00555254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4strands.pdf}}%
    \put(0.76596446,0.15135569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4strands.pdf}}%
    \put(0.78181953,0.00596049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4strands.pdf}}%
    \put(0.92583132,0.15222913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4strands.pdf}}%
    \put(0.91961076,0.00740874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4strands.pdf}}%
  \end{picture}%
\endgroup%


==> Ii.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ii.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.2341223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76253559)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ii.pdf}}%
    \put(0.44053349,0.52006412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.47348846,0.40613755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ii.pdf}}%
    \put(0.09013761,0.12162146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.11817634,0.00367275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{4}$\end{tabular}}}}%
    \put(0.0350409,0.73204632){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{1}$\end{tabular}}}}%
    \put(0.3699546,0.73303156){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{2}$\end{tabular}}}}%
    \put(0.71762875,0.72410015){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{3}$\end{tabular}}}}%
    \put(0.02217922,0.32387672){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{4}$\end{tabular}}}}%
    \put(0.34482718,0.28749642){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{5}$\end{tabular}}}}%
    \put(0.71317823,0.33276427){\color[rgb]{0.49411765,0.49019608,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$X_{6}$\end{tabular}}}}%
    \put(0.18497939,0.70482354){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{1}$\end{tabular}}}}%
    \put(0.53568995,0.69917856){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{2}$\end{tabular}}}}%
    \put(0.89924971,0.70498216){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{3}$\end{tabular}}}}%
    \put(0.28683501,0.33901998){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{4}$\end{tabular}}}}%
    \put(0.52704871,0.31251592){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{5}$\end{tabular}}}}%
    \put(0.87849177,0.30186368){\color[rgb]{0,0.47843137,0.48235294}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$Y_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ii.pdf}}%
    \put(0.11740177,0.571345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ii.pdf}}%
    \put(0.79122166,0.58131195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ii.pdf}}%
    \put(0.82806615,0.40388283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{3}$\end{tabular}}}}%
    \put(0.11804634,0.40259737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ii.pdf}}%
    \put(0.43607602,0.18524579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ii.pdf}}%
    \put(0.46413013,0.0058655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ii.pdf}}%
    \put(0.81567442,0.18570029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Ii.pdf}}%
    \put(0.82404914,0.00685568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$I_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Ii.pdf}}%
  \end{picture}%
\endgroup%


==> Ji.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ji.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.23485585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8306781)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ji.pdf}}%
    \put(0.06112541,0.46021016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.07978172,0.3858897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ji.pdf}}%
    \put(0.2711485,0.61658686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.27809321,0.38611183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ji.pdf}}%
    \put(0.66616754,0.61522806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ji.pdf}}%
    \put(0.46247054,0.45967977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.47722299,0.3853593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ji.pdf}}%
    \put(0.67680609,0.3850533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{4}$\end{tabular}}}}%
    \put(0.87026336,0.3856585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ji.pdf}}%
    \put(0.04814151,0.08075349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.06679787,0.00643302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ji.pdf}}%
    \put(0.88457216,0.61427678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ji.pdf}}%
    \put(0.46010886,0.08178316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.47876522,0.00746268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Ji.pdf}}%
    \put(0.26064743,0.23610863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Ji.pdf}}%
    \put(0.27128598,0.00593387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Ji.pdf}}%
    \put(0.6584416,0.21591515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Ji.pdf}}%
    \put(0.67298404,0.00916358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Ji.pdf}}%
    \put(0.88847907,0.21683314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Ji.pdf}}%
    \put(0.87179058,0.01008157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$J_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Ji.pdf}}%
  \end{picture}%
\endgroup%


==> K5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'K5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.39069951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65499469)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{K5.pdf}}%
    \put(0.08009842,0.12462349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.27617943,0.59868785){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.3473411,0.59930579){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.41597438,0.59954442){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.48653052,0.59871839){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.34633607,0.51270881){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0.41649296,0.51278225){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0.48542454,0.51241052){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.41931068,0.42121984){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0.48914175,0.42269294){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_9$\end{tabular}}}}%
    \put(0.49189524,0.33873931){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$c_{10}$\end{tabular}}}}%
    \put(0.09004065,0.01822445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{n}$\end{tabular}}}}%
    \put(0.80224354,0.00706433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{n-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{K5.pdf}}%
    \put(0.811687,0.12218963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{K5.pdf}}%
  \end{picture}%
\endgroup%


==> LegendrianHopfRBGexample.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LegendrianHopfRBGexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.82602927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08424516)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LegendrianHopfRBGexample.pdf}}%
    \put(0.19224528,0.69384459){\color[rgb]{0.88235294,0.22745098,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.70026326,0.69375007){\color[rgb]{0.82352941,0.21176471,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.87354893,0.71414167){\color[rgb]{0,0.08627451,0.96470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.37848422,1.02731715){\color[rgb]{0,0.15686275,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
    \put(0.32331395,0.48222254){\color[rgb]{0,0.37647059,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
    \put(0.46790022,0.86914239){\color[rgb]{0.2,0.05098039,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.21253744,0.55710363){\color[rgb]{0.2,0.05098039,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.75763203,0.55202511){\color[rgb]{0.2,0.05098039,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.30230643,0.9206682){\color[rgb]{0.16470588,0.38039216,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.88633635,1.02731715){\color[rgb]{0.07843137,0.38823529,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
    \put(0.85078671,0.47883686){\color[rgb]{0.03529412,0.53333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> LegendrianLemma.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LegendrianLemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.88079345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25921504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LegendrianLemma.pdf}}%
    \put(-0.00137903,0.04682018){\color[rgb]{0.22745098,0.54509804,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.95317182,0.17728127){\color[rgb]{0.03921569,0.01960784,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.57613385,0.24044484){\color[rgb]{0.03921569,0.01960784,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.0086334,0.15978981){\color[rgb]{0.03921569,0.01960784,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.35166021,0.12577866){\color[rgb]{0.03921569,0.01960784,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.45650434,0.20934893){\color[rgb]{1,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.71498916,0.20546194){\color[rgb]{1,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.89573414,0.22489689){\color[rgb]{1,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.04545521,0.23364262){\color[rgb]{1,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.22328497,0.10245672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.48315201,0.10622616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.74358025,0.10428267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.42162601,0.15395933){\color[rgb]{0.22745098,0.54509804,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.60528626,0.10440022){\color[rgb]{0.22745098,0.54509804,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.94734131,0.11120245){\color[rgb]{0.22745098,0.54509804,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> RGBabstract.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RGBabstract.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.69010429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38967127)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RGBabstract.pdf}}%
    \put(0.84385712,0.2700842){\color[rgb]{0.23137255,0.38431373,0.75686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.04663769,0.23223291){\color[rgb]{0.23137255,0.38431373,0.75686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.37311666,0.22707118){\color[rgb]{0.21960784,0.71764706,0.2627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.72153295,0.10835155){\color[rgb]{0.20392157,0.67058824,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.59765161,0.1393219){\color[rgb]{0.87843137,0.32156863,0.32156863}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.30601427,0.08254294){\color[rgb]{0.8627451,0.28235294,0.28235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.51980984,0.17416352){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> RGBtangles.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RGBtangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.18115793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71628059)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RGBtangles.pdf}}%
    \put(0.04077304,0.57937194){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.07044809,0.29401446){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.58974992,0.57657375){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.90634831,0.29810291){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.14577826,0.55282739){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.31425687,0.4501805){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.70921219,0.55606905){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*$\end{tabular}}}}%
    \put(0.60754234,0.30944997){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*$\end{tabular}}}}%
    \put(0.25721694,0.69717025){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*$\end{tabular}}}}%
    \put(0.22010377,0.5376035){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.73710231,0.53906213){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.81472528,0.69684591){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.65797372,0.45570099){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RGBtangles.pdf}}%
    \put(0.37807954,0.30536153){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*$\end{tabular}}}}%
    \put(0.16848601,0.11170204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.78370916,0.10456996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RGBtangles.pdf}}%
    \put(0.2177717,0.26401677){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RGBtangles.pdf}}%
    \put(0.31545426,0.0337743){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*+n\pm2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RGBtangles.pdf}}%
    \put(0.82039575,0.26779913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RGBtangles.pdf}}%
    \put(0.56867222,0.0362299){\color[rgb]{0.29803922,0.77647059,0.36078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$*+n\pm2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RGBtangles.pdf}}%
  \end{picture}%
\endgroup%


==> dbc.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dbc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.11243673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42155253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dbc.pdf}}%
    \put(-0.00131889,0.30455046){\color[rgb]{0,0.59215686,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{G}^{0,n}$\end{tabular}}}}%
    \put(-0.0004967,0.10577021){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$K_{B}^{0,n}$\end{tabular}}}}%
    \put(0.17584299,0.03507223){\color[rgb]{0,0.58039216,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.64552279,0.10024429){\color[rgb]{0,0.58039216,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.94713215,0.11184122){\color[rgb]{0,0.58039216,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$kn$\end{tabular}}}}%
    \put(0.22311407,0.30972957){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.48295505,0.30400836){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.79070197,0.32033783){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$kn$\end{tabular}}}}%
    \put(0.35823525,0.31425009){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.32378617,0.26539247){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.56608532,0.26847362){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.88134856,0.36930799){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.8763957,0.24981674){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.06607793,0.30427036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.43028203,0.30958727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.87401081,0.30863268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.7141174,0.31754648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\Sigma_k$\end{tabular}}}}%
    \put(0.88003996,0.09297328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dbc.pdf}}%
    \put(0.35839029,0.11613106){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.63320115,0.2597043){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.96468787,0.25079169){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.32202416,0.06570177){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.06431592,0.10457964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dbc.pdf}}%
    \put(0.56229307,0.06543275){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.86746232,0.15330147){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.87465375,0.03343663){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.4303495,0.10861212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.47465863,0.05275121){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.78901696,0.0373141){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dbc.pdf}}%
    \put(0.70928944,0.11980232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.1}\smash{\begin{tabular}[t]{l}$\Sigma_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dbc.pdf}}%
  \end{picture}%
\endgroup%


==> exampleHopfRBG.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleHopfRBG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.96467311bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32499796)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exampleHopfRBG.pdf}}%
  \end{picture}%
\endgroup%


==> lem1.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.05568606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36046954)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lem1.pdf}}%
    \put(0.02511806,0.21692418){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.60070683,0.21399035){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.13521345,0.18909287){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.53671744,0.0074183){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m+n\pm2$\end{tabular}}}}%
    \put(0.72596005,0.19249166){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.25205417,0.34043282){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.46609641,0.04922646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.2131419,0.17941953){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.75520216,0.18094887){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.14310239,0.01489612){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m+n\pm2$\end{tabular}}}}%
    \put(0.83658793,0.3400927){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lem2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.32797109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36650412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lem2.pdf}}%
    \put(0.02505125,0.22334058){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.59910903,0.22041454){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.13485381,0.1955833){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
    \put(0.72402912,0.19897306){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.25138374,0.34652069){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lem2.pdf}}%
    \put(0.04196953,0.01352029){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n\mp1$\end{tabular}}}}%
    \put(0.26830201,0.1367004){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m\mp1$\end{tabular}}}}%
    \put(0.49307999,0.05608895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}%
    \put(0.1493337,0.07228726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\mp1$\end{tabular}}}}%
    \put(0.21257499,0.18907166){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.75319345,0.19059693){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\cong$\end{tabular}}}}}%
    \put(0.83436275,0.34618154){\color[rgb]{0.2745098,0.43529412,0.76078431}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\pm1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lem2.pdf}}%
    \put(0.59549701,0.00734174){\color[rgb]{0.8745098,0.30588235,0.30588235}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$n\mp1$\end{tabular}}}}%
    \put(0.74382799,0.10191819){\color[rgb]{0.20784314,0.6745098,0.2627451}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$m\mp1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lem2.pdf}}%
    \put(0.82140041,0.03394589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\mp1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lem2.pdf}}%
  \end{picture}%
\endgroup%


==> skeintree.tex <==
\begin{tikzpicture}
    \begin{scope}
        \node (Kn) at (0,0) {$K_n^0$};
            \node (K1) at (2,0) {$K_n^1$};
            \node (K2) at (4,0) {$K_n^2$};
            \node (K3) at (6,0) {$K_n^3$};
            \node (K4) at (8,0) {$K_n^4$};
            \node (K5) at (10,0) {$K_n^5$};
            \node (K6) at (12,0) {$K_n^6$};
            \node (K7) at (14,0) {$K_n^7$};
            \node (K8) at (16,0) {$K_n^8$};
            \node (K9) at (18,0) {$K_n^9$};
            \node (K10) at (20,0) {$K_n^{10}$};
        \node (J1) at (0,-2) {$J_1$};
        \node (J2) at (2,-2) {$J_2$};
        \node (J3) at (4,-2) {$J_3$};
        \node (J4) at (6,-2) {$J_4$};
        \node (J5) at (8,-2) {$J_5$};
        \node (J6) at (10,-2) {$J_6$};
        \node (J7) at (12,-2) {$J_7$};
        \node (J8) at (14,-2) {$J_8$};
        \node (J9) at (16,-2) {$J_9$};
        \node (J10) at (18,-2) {$J_{10}$};

            
            % \node (R) at (2,-2) {$[C_{0,2} \circ D_2]$};
            %     \node (Rl) at (-2,-3) {$[D_2]$};
            %         \node (RlL) at (-4,-5) {$[D_1]$};
            %             \node (RlLL) at (-6,-7) {$U$};
            %             \node (RlLR) at (-2,-7) {$[C_{0,2}]$}; 
            %                 \node (RlLRl) at (-4,-8) {$[H]$};
            %                 \node (RlLRr) at (0,-8) {$U$};
            %         \node (RlR) at (0,-5) {$[C_{0,2}]$};
            %             \node (RlRl) at (-2,-6) {$[H]$};
            %             \node (RlRr) at (2,-6) {$U$};
            %     \node (Rr) at (6,-3) {$D_2(C(T))$};
            %         \node (RrL) at (4,-5) {$D_1(C(T))$};
            %             \node (RrLL) at (2,-7) {$U$};
            %             \node (RrLR) at (6,-7) {$C_{0,2}(C(T))$}; 
            %                 \node (RrLRl) at (4,-8) {$C(T)$};
            %                 \node (RrLRr) at (8,-8) {$C(T)$};
            %         \node (RrR) at (8,-5) {$C_{0,2}(C(T))$}; 
            %             \node (RrRl) at (6,-6) {$C(T)$};
            %             \node (RrRr) at (10,-6) {$C(T)$};
    \end{scope}
    
    \begin{scope}
        \path [->] (Kn) edge node [anchor=south] {$v^2$} (K1);
        \path [->] (K1) edge node [anchor=south] {$v^{-2}$} (K2);
        \path [->] (K2) edge node [anchor=south] {$v^{2}$} (K3);
        \path [->] (K3) edge node [anchor=south] {$v^{-2}$} (K4);
        \path [->] (K4) edge node [anchor=south] {$v^{-2}$} (K5);
        \path [->] (K5) edge node [anchor=south] {$v^{2}$} (K6);
        \path [->] (K6) edge node [anchor=south] {$v^{-2}$} (K7);
        \path [->] (K7) edge node [anchor=south] {$v^{2}$} (K8);
        \path [->] (K8) edge node [anchor=south] {$v^{-2}$} (K9);
        \path [->] (K9) edge node [anchor=south] {$v^{-2}$} (K10);

        \path [->] (Kn) edge node [anchor=west] {$v^{2}$} (J1); 
        \path [->] (K1) edge node [anchor=west] {$-1$} (J2); 
        \path [->] (K2) edge node [anchor=west] {$v^{2}$} (J3);
        \path [->] (K3) edge node [anchor=west] {$-1$} (J4);
        \path [->] (K4) edge node [anchor=west] {$-1$} (J5);
        \path [->] (K5) edge node [anchor=west] {$v^{2}$} (J6);
        \path [->] (K6) edge node [anchor=west] {$-1$} (J7);
        \path [->] (K7) edge node [anchor=west] {$v^{2}$} (J8);
        \path [->] (K8) edge node [anchor=west] {$-1$} (J9);
        \path [->] (K9) edge node [anchor=west] {$-1$} (J10);
            % \path [->] (Rl) edge node [anchor=east] {$-$} (RlL);
            % \path [->] (Rl) edge node [anchor=west] {$0$} (RlR);

            %     \path [->] (RlL) edge node [anchor=east] {$-$} (RlLL);
            %     \path [->] (RlL) edge node [anchor=west] {$0$} (RlLR);
        
            % \path [->] (Rr) edge node [anchor=east] {$-$} (RrL);
            % \path [->] (Rr) edge node [anchor=west] {$0$} (RrR);

            %     \path [->] (RrL) edge node [anchor=east] {$-$} (RrLL);
            %     \path [->] (RrL) edge node [anchor=west] {$0$} (RrLR);
    \end{scope}
    
    % \begin{scope}
    %     \node [draw] (R-split) at (2,-3) {$0$};
    %     \path [dashed] (R) edge (R-split);
    %     \path [->, dashed] (R-split) edge (Rl);
    %     \path [->, dashed] (R-split) edge (Rr);

    %         \node [draw] (RlR-split) at (0,-6) {$\Lambda$};
    %         \path [dashed] (RlR) edge (RlR-split);
    %         \path [->, dashed] (RlR-split) edge (RlRl);
    %         \path [->, dashed] (RlR-split) edge (RlRr);
    
    %         \node [draw] (RlLR-split) at (-2,-8) {$\Lambda$};
    %         \path [dashed] (RlLR) edge (RlLR-split);
    %         \path [->, dashed] (RlLR-split) edge (RlLRl);
    %         \path [->, dashed] (RlLR-split) edge (RlLRr);   
    
    %         \node [draw] (RrLR-split) at (6,-8) {$0$};
    %         \path [dashed] (RrLR) edge (RrLR-split);
    %         \path [->, dashed] (RrLR-split) edge (RrLRl);
    %         \path [->, dashed] (RrLR-split) edge (RrLRr);    

    %         \node [draw] (RrR-split) at (8,-6) {$0$};
    %         \path [dashed] (RrR) edge (RrR-split);
    %         \path [->, dashed] (RrR-split) edge (RrRl);
    %         \path [->, dashed] (RrR-split) edge (RrRr);    
    % \end{scope} 

    % \begin{scope}
    %     \node (lemma_K_B) at (0,-1.5) {Lemma \ref{lemma:double_double}}; 
    %         \node (lemma_R) at (2,-3.5) {Lemma \ref{lemma:cable_double}};
    %             \node (lemma_Rl) at (-2,-4.5) {Lemma \ref{lemma:double}};
    %                 \node (lemma:RlL) at (-4,-6.5) {Lemma \ref{lemma:double}};
    %                     \node (lemma:RlLR) at (-2,-8.5) {Lemma \ref{lemma:cable}};
    %                 \node (lemma_RlR) at (0,-6.5) {Lemma \ref{lemma:cable}};
    %             \node (lemma:Rr) at (6,-4.5) {Lemma \ref{lemma:double_cable}}; 
    %                 \node (lemma:RrL) at (4,-6.5) {Lemma \ref{lemma:double_cable}}; 
    %                         \node (lemma:RrLR) at (6,-8.5) {Lemma \ref{lemma:cable_cable}};
    %                     \node (lemma:RrR) at (8,-6.5) {Lemma \ref{lemma:cable_cable}};
    % \end{scope}
\end{tikzpicture}
